FACOS: Enabling Privacy Protection Through Fine-Grained Access Control with On-chain and Off-chain System

Data-driven landscape across finance, government, and healthcare, the continuous generation of information demands robust solutions for secure storage, efficient dissemination, and fine-grained access control. Blockchain technology emerges as a significant tool, offering decentralized storage while upholding the tenets of data security and accessibility. However, on-chain and off-chain strategies are still confronted with issues such as untrusted off-chain data storage, absence of data ownership, limited access control policy for clients, and a deficiency in data privacy and auditability. To solve these challenges, we propose a permissioned blockchain-based privacy-preserving fine-grained access control on-chain and off-chain system, namely FACOS. We applied three fine-grained access control solutions and comprehensively analyzed them in different aspects, which provides an intuitive perspective for system designers and clients to choose the appropriate access control method for their systems. Compared to similar work that only stores encrypted data in centralized or non-fault-tolerant IPFS systems, we enhanced off-chain data storage security and robustness by utilizing a highly efficient and secure asynchronous Byzantine fault tolerance (BFT) protocol in the off-chain environment. As each of the clients needs to be verified and authorized before accessing the data, we involved the Trusted Execution Environment (TEE)-based solution to verify the credentials of clients. Additionally, our evaluation results demonstrated that our system offers better scalability and practicality than other state-of-the-art designs.

==> evl/CPRead.tex <==
\begin{tikzpicture}[scale=0.45]
\begin{axis}[
    xlabel={Data (KB)},
    ylabel={Latency (s)},
    x=0.55cm,
    y=2.9cm,
    xmin=1, xmax=13,
    ymin=0, ymax=1.3,
    xtick={0, 2.5, 5, 7.5, 10, 12.5},
    xticklabels={0, 1, 2, 4, 8, 16},
    ytick={0.2, 0.4, 0.6, 0.8, 1.0, 1.2},
    legend pos=north west,
    axis lines=left,
    ymajorgrids=true,
    grid style=dashed,
    legend style={
        at={(0.39, 1)},
        anchor=north
    },
    legend cell align=left,
    legend entries={
        {Ref. \cite{liang2022pdpchain}},
        {FACOS with ABE module},
        {FACOS with BE module},
        {FACOS with TE module}
    },
]

\addplot[color=blue, mark=square]
    coordinates {
        (2.5, 0.2510178089)
        (5, 0.274595499)
        (7.5, 0.4156870842)
        (10, 0.544311285)
        (12.5, 0.7922270298)
    };

\addplot[color=red, mark=square]
    coordinates {
        (2.5, 0.4634122849)
        (5, 0.4395526648)
        (7.5, 0.4670348763)
        (10, 0.4305383563)
        (12.5, 0.4442958236)
    };

\addplot[color=green, mark=square]
    coordinates {
        (2.5, 0.2516723871)
        (5, 0.2460859418)
        (7.5, 0.2228155136)
        (10, 0.2422247529)
        (12.5, 0.2301574945)
    };

\addplot[color=yellow, mark=square]
    coordinates {
        (2.5, 0.2465467453)
        (5, 0.218190968)
        (7.5, 0.2318544984)
        (10, 0.2428066134)
        (12.5, 0.2618028522)
    };
    
\end{axis}
\end{tikzpicture}

==> evl/CPWrite.tex <==
\begin{tikzpicture}[scale=0.45]
\begin{axis}[
    xlabel={Data (KB)},
    ylabel={Latency (s)},
    x=0.55cm,
    y=1.44cm,
    xmin=1, xmax=13,
    ymin=0, ymax=2.6,
    xtick={0, 2.5, 5, 7.5, 10, 12.5},
    xticklabels={0, 1, 2, 4, 8, 16},
    ytick={0.4, 0.8, 1.2, 1.6, 2, 2.4},
    legend pos=north west,
    axis lines=left,
    ymajorgrids=true,
    grid style=dashed,
    legend style={
        at={(0.39, 1)},
        anchor=north,
    },
    legend cell align=left,
    legend entries={
        {Ref. \cite{liang2022pdpchain}},
        {FACOS with ABE module},
        {FACOS with BE module},
        {FACOS with TE module}
    },
]



\addplot[color=blue, mark=square]
    coordinates {
        (2.5, 0.4874198437)
        (5, 0.603269577)
        (7.5, 0.8245818615)
        (10, 1.25754714)
        (12.5, 2.082303524)
    };

\addplot[color=red, mark=square]
    coordinates {
        (2.5, 0.4908121228)
        (5, 0.4748963118)
        (7.5, 0.4747780561)
        (10, 0.4797903299)
        (12.5, 0.4759005308)
    };

\addplot[color=green, mark=square]
    coordinates {
        (2.5, 0.2263704538)
        (5, 0.2577457428)
        (7.5, 0.2282611728)
        (10, 0.2447602153)
        (12.5, 0.241712749)
    };

\addplot[color=yellow, mark=square]
    coordinates {
        (2.5, 0.2839398384)
        (5, 0.2623093128)
        (7.5, 0.2721028924)
        (10, 0.2821104527)
        (12.5, 0.2780100107)
    };
    
\end{axis}
\end{tikzpicture}

==> evl/CW-Read.tex <==
\begin{tikzpicture}[scale=0.5]
\definecolor{MyYellow}{RGB}{205, 205, 0}
\definecolor{MyGold}{RGB}{205, 173, 0}
\definecolor{MyRosyBrown}{RGB}{205, 155, 155}
\definecolor{MyIndianRed}{RGB}{205, 85, 85}
\definecolor{MySienna}{RGB}{205, 104, 57}
\definecolor{MyVioletRed}{RGB}{205, 50, 120}
\definecolor{MyPurple}{RGB}{209, 95, 238}
\definecolor{MyRoyalBlue}{RGB}{58, 95, 205}
\definecolor{MyDeepSkyBlue}{RGB}{0, 178, 238}
\definecolor{MySlateBlue}{RGB}{131, 111, 255}
\definecolor{MyPeachPuff}{RGB}{205, 175, 149}
\definecolor{MyChocolate}{RGB}{210, 105, 30}
\begin{axis}[
    xbar stacked,
    % axis lines*=left,
    x=10.263cm,
    % xmode=log,
    ytick={5,15,25,35,45,55},
    extra y ticks={10,20,30,40},
    extra y tick labels={,,,,,,,,,},
    extra y tick style={major tick length=264pt, thick, black},
    yticklabels={1,2,4,8,16},
    xtick={0, 0.2, 0.4, 0.6, 0.8},
    xmin=0,
    xmax=1,
    ymin=0,
    ymax=50,
    bar width=3pt,
    xlabel={Latency (s)},
    ylabel={The Number of Clients},
    legend columns=3,
    legend style={
        at={(0.5,1.3)},
        anchor=north,
        font=\large,
    },
    legend cell align=left,
    legend entries={
        {Ipfs store},
        {Ipfs read},
        {Attribute encryption},
        {Attribute decryption},
        {Homomorphic encryption},
        {Homomorphic decryption}
    },
    ]

        % 线段1 
    % Ref 读取
    \addplot+ [draw opacity=0,color=orange!40] coordinates {
        (0, 2) 
        (0, 4)
        (0, 6)
        (0.05652165413, 8) 
        (0, 12) 
        (0, 4)
        (0, 6)
        (0.0537712574, 18) 
        (0, 22) 
        (0, 24)
        (0, 26)
        (0.04875683784, 28) 
        (0, 32) 
        (0, 34)
        (0, 36)
        (0.05373096466, 38) 
        (0, 42) 
        (0, 44)
        (0, 46)
        (0.06375288963, 48)
        };
        
    % FACOS 门限共识
    \addplot+ [draw opacity=0,color=orange!40] coordinates {
        (0, 2)
        (0, 4)
        (0.2238477468, 6) 
        (0, 8)
        (0, 12)
        (0, 14)
        (0.1872700453, 16) 
        (0, 18)
        (0, 22)
        (0, 24)
        (0.2098855376, 26) 
        (0, 28)
        (0, 32)
        (0, 34)
        (0.2181994915, 36) 
        (0, 38)
        (0, 42)
        (0, 44)
        (0.2411113977, 46) 
        (0, 48)
        };
        
    % FACOS 广播共识
    \addplot+ [draw opacity=0,color=orange!40] coordinates {
        (0, 2)
        (0.2278932929, 4) 
        (0, 6)
        (0, 8)
        (0, 12)
        (0.2275545001, 14) 
        (0, 16)
        (0, 18)
        (0, 22)
        (0.1972803473, 24) 
        (0, 26)
        (0, 28)
        (0, 32)
        (0.2180244327, 34) 
        (0, 36)
        (0, 38)
        (0, 42)
        (0.2052034736, 44) 
        (0, 46)
        (0, 48)
        };
    
    % FACOS 属性共识
    \addplot+[draw opacity=0,color=orange!40] coordinates {
        (0.2399516702, 2) 
        (0, 4)
        (0, 6)
        (0, 8)
        (0.2133213282, 12) 
        (0, 14)
        (0, 16)
        (0, 18)
        (0.2325396538, 22) 
        (0, 24)
        (0, 26)
        (0, 28)
        (0.2020865083, 32) 
        (0, 34)
        (0, 36)
        (0, 38)
        (0.2172229886, 42) 
        (0, 44)
        (0, 46)
        (0, 48)
        };
    
    % 线段2
    % Ref 属性解密
    \addplot+[draw opacity=0,color=yellow!40] coordinates {
        (0, 2) 
        (0, 4) 
        (0, 6) 
        (0.1104121208, 8) 
        (0, 12) 
        (0, 14) 
        (0, 16) 
        (0.1104121208, 18) 
        (0, 22) 
        (0, 24) 
        (0, 26) 
        (0.1935606003, 28) 
        (0, 32) 
        (0, 34) 
        (0, 36) 
        (0.196015358, 38)
        (0, 42) 
        (0, 44) 
        (0, 46) 
        (0.1869060993, 48)
        };
        
    % FACOS 门限解密
    \addplot+ [draw opacity=0,color=yellow!40] coordinates {
        (0, 2)
        (0, 4)
        (0.004715919495, 6) 
        (0, 8)
        (0, 12)
        (0, 14)
        (0.004717588425, 16) 
        (0, 18)
        (0, 22)
        (0, 24)
        (0.004877567291, 26) 
        (0, 28)
        (0, 32)
        (0, 34)
        (0.004820346832, 36) 
        (0, 38)
        (0, 42)
        (0, 44)
        (0.004875421524, 46) 
        (0, 48)
        };
        
    % FACOS 广播解密
    \addplot+ [draw opacity=0,color=yellow!40] coordinates {
        (0, 2)
        (0.00374174118, 4) 
        (0, 6)
        (0, 8)
        (0, 12)
        (0.003847360611, 14) 
        (0, 16)
        (0, 18)
        (0, 22)
        (0.004127264023, 24) 
        (0, 26)
        (0, 28)
        (0, 32)
        (0.004682540894, 34) 
        (0, 36)
        (0, 38)
        (0, 42)
        (0.005564689636, 44) 
        (0, 46)
        (0, 48)
        };
    
    % FACOS 属性解密
    \addplot+[draw opacity=0,color=yellow!40] coordinates {
        (0.2090954781, 2) 
        (0, 4)
        (0, 6)
        (0, 8)
        (0.2130835056, 12) 
        (0, 14)
        (0, 16)
        (0, 18)
        (0.2148425579, 22) 
        (0, 24)
        (0, 26)
        (0, 28)
        (0.2114136219, 32) 
        (0, 34)
        (0, 36)
        (0, 38)
        (0.2119421959, 42) 
        (0, 44)
        (0, 46)
        (0, 48)
        };

        % 线段3
    % Ref 同态解密
    \addplot+[draw opacity=0,color=cyan!40] coordinates {
        (0, 2) 
        (0, 4) 
        (0, 6) 
        (0.08408403397, 8) 
        (0, 12) 
        (0, 14) 
        (0, 16) 
        (0.1104121208, 18) 
        (0, 22) 
        (0, 24) 
        (0, 26) 
        (0.1733696461, 28) 
        (0, 32) 
        (0, 34) 
        (0, 36) 
        (0.2945649624, 38) 
        (0, 42)
        (0, 44) 
        (0, 46) 
        (0.5415680408, 48) 
        };
        
    % FACOS 门限存储
    \addplot+ [draw opacity=0,color=cyan!40] coordinates {
        (0, 2)
        (0, 4)
        (0.01798307896, 6) 
        (0, 8)
        (0, 12)
        (0, 14)
        (0.02620333433, 16) 
        (0, 18)
        (0, 22)
        (0, 24)
        (0.01709139347, 26) 
        (0, 28)
        (0, 32)
        (0, 34)
        (0.01978677511, 36) 
        (0, 38)
        (0, 42)
        (0, 44)
        (0.01581603289, 46) 
        (0, 48)
        };
        
    % FACOS 广播存储
    \addplot+ [draw opacity=0,color=cyan!40] coordinates {
        (0, 2)
        (0.02003735304, 4) 
        (0, 6)
        (0, 8)
        (0, 12)
        (0.01468408108, 14) 
        (0, 16)
        (0, 18)
        (0, 22)
        (0.02140790224, 24) 
        (0, 26)
        (0, 28)
        (0, 32)
        (0.01951777935, 34) 
        (0, 36)
        (0, 38)
        (0, 42)
        (0.01938933134, 44) 
        (0, 46)
        (0, 48)
        };
    
    % FACOS 属性存储
    \addplot+[draw opacity=0,color=cyan!40] coordinates {
        (0.01436513662, 2) 
        (0, 4)
        (0, 6)
        (0, 8)
        (0.01314783096, 12) 
        (0, 14)
        (0, 16)
        (0, 18)
        (0.01965266466, 22) 
        (0, 24)
        (0, 26)
        (0, 28)
        (0.01703822613, 32) 
        (0, 34)
        (0, 36)
        (0, 38)
        (0.01513063908, 42) 
        (0, 44)
        (0, 46)
        (0, 48)
        };
    
    \legend{}
    
\end{axis}
\end{tikzpicture}

==> evl/CW-Write.tex <==
\begin{tikzpicture}[scale=0.5]
\definecolor{MyYellow}{RGB}{205, 205, 0}
\definecolor{MyGold}{RGB}{205, 173, 0}
\definecolor{MyRosyBrown}{RGB}{205, 155, 155}
\definecolor{MyIndianRed}{RGB}{205, 85, 85}
\definecolor{MySienna}{RGB}{205, 104, 57}
\definecolor{MyVioletRed}{RGB}{205, 50, 120}
\definecolor{MyPurple}{RGB}{209, 95, 238}
\definecolor{MyRoyalBlue}{RGB}{58, 95, 205}
\definecolor{MyDeepSkyBlue}{RGB}{0, 178, 238}
\definecolor{MySlateBlue}{RGB}{131, 111, 255}
\definecolor{MyPeachPuff}{RGB}{205, 175, 149}
\definecolor{MyChocolate}{RGB}{210, 105, 30}
\begin{axis}[
    xbar stacked,
    % axis lines*=left,
    x=4.06cm,
    % xmode=log,
    ytick={5,15,25,35,45,55},
    extra y ticks={10,20,30,40},
    extra y tick labels={,,,,,,,,,},
    extra y tick style={major tick length=264pt, thick, black},
    yticklabels={1,2,4,8,16},
    xtick={0, 0.2, 0.4, 0.6, 0.8, 1, 1.2, 1.4, 1.6, 1.8, 2},
    xmin=0,
    xmax=2.2,
    ymin=0,
    ymax=50,
    bar width=3pt,
    xlabel={Latency (s)},
    ylabel={The Number of Clients},
    legend columns=4,
    legend style={
        at={(0.5,1.3)},
        anchor=north,
        font=\large,
    },
    legend cell align=left,
    legend entries={
        {Ipfs store},
        {FACOS store},
        {Attr enc},
        {Thr enc},
        {Bro enc},
        {Homo enc},
        {concensus}
    },
    ]

        % 线段1 
    % Ref 存储
    \addplot+ [draw opacity=0,color=MyYellow!40] coordinates {
        (0, 2) 
        (0, 4)
        (0, 6)
        (0.0001952648163, 8) 
        (0, 12) 
        (0, 4)
        (0, 6)
        (0.0001876354218, 18) 
        (0, 22) 
        (0, 24)
        (0, 26)
        (0.0002021789551, 28) 
        (0, 32) 
        (0, 34)
        (0, 36)
        (0.000232219696, 38) 
        (0, 42) 
        (0, 44)
        (0, 46)
        (0.0006251335144, 48)
        };
        
    % FACOS 门限存储
    \addplot+ [draw opacity=0,color=MyGold!40] coordinates {
        (0.01945096254, 2) 
        (0.01048237085, 4) 
        (0.01893514395, 6) 
        (0, 8)
        (0.01183605194, 12) 
        (0.01089322567, 14) 
        (0.01204961538, 16) 
        (0, 18)
        (0.01724052429, 22) 
        (0.01269000769, 24) 
        (0.01605600119, 26) 
        (0, 28)
        (0.0121525526, 32) 
        (0.01373040676, 34) 
        (0.01348787546, 36) 
        (0, 38)
        (0.01178628206, 42) 
        (0.01275360584, 44) 
        (0.01725298166, 46) 
        (0, 48)
        };
        
    % FACOS 广播存储
    % \addplot+ [draw opacity=0,color=MyGold!40] coordinates {
    %     (0, 2)
    %     (0.01048237085, 4) 
    %     (0, 6)
    %     (0, 8)
    %     (0, 12)
    %     (0.01089322567, 14) 
    %     (0, 16)
    %     (0, 18)
    %     (0, 22)
    %     (0.01269000769, 24) 
    %     (0, 26)
    %     (0, 28)
    %     (0, 32)
    %     (0.01373040676, 34) 
    %     (0, 36)
    %     (0, 38)
    %     (0, 42)
    %     (0.01275360584, 44) 
    %     (0, 46)
    %     (0, 48)
    %     };
    
    % FACOS 属性存储
    % \addplot+[draw opacity=0,color=MyGold!40] coordinates {
    %     (0.01945096254, 2) 
    %     (0, 4)
    %     (0, 6)
    %     (0, 8)
    %     (0.01183605194, 12) 
    %     (0, 14)
    %     (0, 16)
    %     (0, 18)
    %     (0.01724052429, 22) 
    %     (0, 24)
    %     (0, 26)
    %     (0, 28)
    %     (0.0121525526, 32) 
    %     (0, 34)
    %     (0, 36)
    %     (0, 38)
    %     (0.01178628206, 42) 
    %     (0, 44)
    %     (0, 46)
    %     (0, 48)
    %     };
    
    % 线段2
    % Ref 属性加密
    \addplot+[draw opacity=0,color=MySienna!40] coordinates {
        (0.01945096254, 2) 
        (0, 4) 
        (0, 6) 
        (0.2030668259, 8) 
        (0.01183605194, 12) 
        (0, 14) 
        (0, 16) 
        (0.2072377205, 18) 
        (0.01724052429, 22) 
        (0, 24) 
        (0, 26) 
        (0.2081387043, 28) 
        (0.0121525526, 32) 
        (0, 34) 
        (0, 36) 
        (0.2078781128, 38)
        (0.01178628206, 42) 
        (0, 44) 
        (0, 46) 
        (0.2060306072, 48)
        };
        
    % FACOS 门限加密
    \addplot+ [draw opacity=0,color=MyVioletRed!40] coordinates {
        (0, 2)
        (0, 4)
        (0.01048237085, 6) 
        (0, 8)
        (0, 12)
        (0, 14)
        (0.01089322567, 16) 
        (0, 18)
        (0, 22)
        (0, 24)
        (0.01269000769, 26) 
        (0, 28)
        (0, 32)
        (0, 34)
        (0.01373040676, 36) 
        (0, 38)
        (0, 42)
        (0, 44)
        (0.01275360584, 46) 
        (0, 48)
        };
        
    % FACOS 广播加密
    \addplot+ [draw opacity=0,color=MyPurple!40] coordinates {
        (0, 2)
        (0.01048237085, 4) 
        (0, 6)
        (0, 8)
        (0, 12)
        (0.01089322567, 14) 
        (0, 16)
        (0, 18)
        (0, 22)
        (0.01269000769, 24) 
        (0, 26)
        (0, 28)
        (0, 32)
        (0.01373040676, 34) 
        (0, 36)
        (0, 38)
        (0, 42)
        (0.01275360584, 44) 
        (0, 46)
        (0, 48)
        };
    
    % FACOS 属性加密
    % \addplot+[draw opacity=0,color=MyRoyalBlue!40] coordinates {
    %     (0.01945096254, 2) 
    %     (0, 4)
    %     (0, 6)
    %     (0, 8)
    %     (0.01183605194, 12) 
    %     (0, 14)
    %     (0, 16)
    %     (0, 18)
    %     (0.01724052429, 22) 
    %     (0, 24)
    %     (0, 26)
    %     (0, 28)
    %     (0.0121525526, 32) 
    %     (0, 34)
    %     (0, 36)
    %     (0, 38)
    %     (0.01178628206, 42) 
    %     (0, 44)
    %     (0, 46)
    %     (0, 48)
    %     };

        % 线段3
    % Ref 同态加密
    \addplot+[draw opacity=0,color=MyDeepSkyBlue!40] coordinates {
        (0, 2) 
        (0, 4) 
        (0, 6) 
        (0.284157753, 8) 
        (0, 12) 
        (0, 14) 
        (0, 16) 
        (0.395844221, 18) 
        (0, 22) 
        (0, 24) 
        (0, 26) 
        (0.616240978, 28) 
        (0, 32) 
        (0, 34) 
        (0, 36) 
        (1.049436808, 38) 
        (0, 42)
        (0, 44) 
        (0, 46) 
        (1.875647783, 48) 
        };
        
    % FACOS 门限共识
    % \addplot+ [draw opacity=0,color=MySlateBlue!40] coordinates {
    %     (0, 2)
    %     (0, 4)
    %     (0.2178142667, 6) 
    %     (0, 8)
    %     (0, 12)
    %     (0, 14)
    %     (0.2036934495, 16) 
    %     (0, 18)
    %     (0, 22)
    %     (0, 24)
    %     (0.2100447416, 26) 
    %     (0, 28)
    %     (0, 32)
    %     (0, 34)
    %     (0.221134603, 36) 
    %     (0, 38)
    %     (0, 42)
    %     (0, 44)
    %     (0.2132912278, 46) 
    %     (0, 48)
    %     };
        
    % FACOS 广播共识
    \addplot+ [draw opacity=0,color=MySlateBlue!40] coordinates {
        (0.2270140648, 2) 
        (0.2127056718, 4) 
        (0.2178142667, 6) 
        (0, 8)
        (0.2171314955, 12) 
        (0.2435475588, 14) 
        (0.2036934495, 16) 
        (0, 18)
        (0.2122343779, 22) 
        (0.2118966579, 24) 
        (0.2100447416, 26) 
        (0, 28)
        (0.2193148136, 32) 
        (0.2269442677, 34) 
        (0.221134603, 36) 
        (0, 38)
        (0.2198613286, 42) 
        (0.2240551114, 44) 
        (0.2132912278, 46) 
        (0, 48)
        };
    
    % % FACOS 属性共识
    % \addplot+[draw opacity=0,color=MySlateBlue!40] coordinates {
    %     (0.2270140648, 2) 
    %     (0, 4)
    %     (0, 6)
    %     (0, 8)
    %     (0.2171314955, 12) 
    %     (0, 14)
    %     (0, 16)
    %     (0, 18)
    %     (0.2122343779, 22) 
    %     (0, 24)
    %     (0, 26)
    %     (0, 28)
    %     (0.2193148136, 32) 
    %     (0, 34)
    %     (0, 36)
    %     (0, 38)
    %     (0.2198613286, 42) 
    %     (0, 44)
    %     (0, 46)
    %     (0, 48)
    %     };
    
    \legend{}
    
\end{axis}
\end{tikzpicture}

==> evl/DP-a.tex <==
% !TEX root = ../epic.tex
\definecolor{Color01}{HTML}{A30141}
\definecolor{Color02}{HTML}{EC6043}
\definecolor{Color03}{HTML}{FCCA78}
\definecolor{Color04}{HTML}{F9FCB7}
\definecolor{Color05}{HTML}{aadda5}
\definecolor{Color06}{HTML}{3893b8}
\definecolor{Color07}{HTML}{4966ae}

\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    every axis plot post/.style={/pgf/number format/fixed},
    ybar,
    bar width=8pt,
    x=0.8cm,
    y=0.37cm,
    %ymin=0,
    axis on top,
    ylabel={Latency (s)},
    xmax=11,
    ymax=200,
    ymode=log,
    axis line style={-latex},
    xlabel={The number of attributes in policy},
    xtick={1,2,3,4,5,6,7,8,9,10},
    xticklabels={$2^0$,$2^1$,$2^2$,$2^3$,$2^4$,$2^5$,$2^6$,$2^7$,$2^8$,$2^9$},
    visualization depends on=rawy\as\rawy,
    nodes near coords={
        \pgfmathprintnumber{\rawy}
    },
    nodes near coords align=above,
    every node near coord/.append style={
        font=\tiny, 
        text=black,
    },
    axis lines*=left,
    clip=false,
    legend style={
        at={(0.2,1)},
        anchor=north
    },
    legend cell align=left,
    legend entries={
            {Encryption},
            {Decryption}
        },
]
    \addplot+[draw opacity=0,color=Color01!70] coordinates {(1,0.0530) (2,0.1429) (3,0.3068) (4,0.6188) (5,1.2328) (6,2.4495) (7,4.8763) (8,9.6984) (9,19.3571) (10,38.8782)};
    \addplot+[draw opacity=0,color=Color02!70] coordinates {(1,0.0657) (2,0.1566) (3,0.2984) (4,0.5415) (5,0.9877) (6,1.8423) (7,3.5139) (8,6.8165) (9,13.3496) (10,26.3436)};

\end{axis}
\end{tikzpicture}


==> evl/DP-b.tex <==
% !TEX root = ../epic.tex
\definecolor{Color01}{HTML}{A30141}
\definecolor{Color02}{HTML}{EC6043}
\definecolor{Color03}{HTML}{FCCA78}
\definecolor{Color04}{HTML}{F9FCB7}
\definecolor{Color05}{HTML}{aadda5}
\definecolor{Color06}{HTML}{3893b8}
\definecolor{Color07}{HTML}{4966ae}

\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    every axis plot post/.style={/pgf/number format/fixed},
    ybar,
    bar width=8pt,
    x=0.8cm,
    y=0.23cm,
    axis on top,
    ylabel={Latency (s)},
    xmax=11,
    ymax=3000,
    ymode=log,
    xlabel={The number of clients},
    axis line style={-latex},
    xtick={1,2,3,4,5,6,7,8,9,10},
    xticklabels={$2^{11}$,$2^{12}$,$2^{13}$,$2^{14}$,$2^{15}$,$2^{16}$,$2^{17}$,$2^{18}$,$2^{19}$,$2^{20}$},
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    % after end axis/.code={ % Draw line indicating break
    %         \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.0) -- (rel axis cs:1,1.0);
    %     },
    nodes near coords={%
            \pgfmathprintnumber{\rawy}% Print unclipped values
        },
    every node near coord/.append style={font=\tiny, color=black},
    nodes near coords align=above,
    axis lines*=left,
    clip=false,
    legend style={
        at={(0.2,1)},
        anchor=north
    },
    legend cell align=left,
    legend entries={
        {Encryption},
        {Decryption}
    },
]
\addplot+[draw opacity=0,color=Color01!70] coordinates {(1,0.0408) (2,0.0879) (3,0.2155) (4,0.5983) (5,1.8644) (6,6.5785) (7,24.5580) (8,93.0274) (9,361.3485) (10,1428.2422)};
\addplot+[draw opacity=0,color=Color02!70] coordinates {(1,0.0030) (2,0.0049) (3,0.0088) (4,0.0166) (5,0.0327) (6,0.0677) (7,0.1387) (8,0.2864) (9,0.5882) (10,1.2170)};

% \legend{Encryption,Decryption}
\end{axis}
\end{tikzpicture}
 

==> evl/DP-c.tex <==
% !TEX root = ../epic.tex
\definecolor{Color01}{HTML}{A30141}
\definecolor{Color02}{HTML}{EC6043}
\definecolor{Color03}{HTML}{FCCA78}
\definecolor{Color04}{HTML}{F9FCB7}
\definecolor{Color05}{HTML}{aadda5}
\definecolor{Color06}{HTML}{3893b8}
\definecolor{Color07}{HTML}{4966ae}

\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    every axis plot post/.style={/pgf/number format/fixed},
    ybar,
    bar width=8pt,
    x=1.6cm,
    y=0.45cm,
    ymode=log,
    axis on top,
    ylabel={Latency (s)},
    xlabel={The number of attributes in policy},
    xmax=6,
    ymax=3.1,
    axis line style={-latex},
    xtick={1,2,3,4,5},
    xticklabels={(4,2),(16,6),(31,11),(46,16),(61,21)},
    visualization depends on=rawy\as\rawy,
    nodes near coords={%
            \pgfmathprintnumber{\rawy}% Print unclipped values
        },
        every node near coord/.append style={font=\tiny, color=black},
        nodes near coords align=above,
    axis lines*=left,
    clip=false,
    legend style={
        at={(0.2,1)},
        anchor=north
    },
    legend cell align=left,
    legend entries={
        {Encryption},
        {Decryption}
        },
    ]
    \addplot+[draw opacity=0,color=Color01!70] coordinates {(1,0.0372) (2,0.0440) (3,0.0663) (4,0.1138) (5,0.1955)};
    \addplot+[draw opacity=0,color=Color02!70] coordinates {(1,0.0035) (2,0.0554) (3,0.3413) (4,1.857) (5,3.0602)};

% \legend{Encryption,Decryption}
\end{axis}
\end{tikzpicture}
 

==> evl/Fig13.tex <==
%!TEX root = ../epic.tex
\definecolor{Color01}{HTML}{A30141}
\definecolor{Color02}{HTML}{EC6043}
\definecolor{Color03}{HTML}{FCCA78}
\definecolor{Color04}{HTML}{F9FCB7}
\definecolor{Color05}{HTML}{aadda5}
\definecolor{Color06}{HTML}{3893b8}
\definecolor{Color07}{HTML}{4966ae}

\begin{tikzpicture}[scale=0.4]
\begin{axis}[
    every axis plot post/.style={/pgf/number format/fixed},
    ybar,
    bar width=11pt,
    x=2.5cm,
    y=0.0192cm,
    ymin=0,
    axis on top,
    ylabel={Latency (ms)},
    ymax=249,
    xtick=data,
    axis line style={-latex},
    enlarge x limits=0.4,
    symbolic x coords={Generation,Encryption,Decryption},
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.0) -- (rel axis cs:1,1.0);
        },
    nodes near coords={%
            \pgfmathprintnumber{\rawy}% Print unclipped values
        },
    every node near coord/.append style={font=\tiny, color=black},
    axis lines*=left,
    clip=false,
    legend columns=4,
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
    },
    legend style={at={(0.05,1)},anchor=north west}
    ]

\addplot+[draw opacity=0, color=Color01!70] coordinates {(Generation,83.30) (Encryption,40.71) (Decryption,14.08)};
\addplot+[draw opacity=0, color=Color02!70] coordinates {(Generation,181.83) (Encryption,71.01) (Decryption,15.83)};
\addplot+[draw opacity=0, color=Color03!70] coordinates {(Generation,38.15) (Encryption,46.79) (Decryption,30.64)};
\addplot+[draw opacity=0, color=Color07!70] coordinates {(Generation,69.15) (Encryption,43.22) (Decryption,52.89)};

\legend{AC'17,CGW'15,Waters'11,BSW'07}
\end{axis}
\end{tikzpicture}


==> evl/Fig14-a.tex <==
%!TEX root = ../epic.tex
\definecolor{Color01}{HTML}{A30141}
\definecolor{Color02}{HTML}{EC6043}
\definecolor{Color03}{HTML}{FCCA78}
\definecolor{Color04}{HTML}{F9FCB7}
\definecolor{Color05}{HTML}{aadda5}
\definecolor{Color06}{HTML}{3893b8}
\definecolor{Color07}{HTML}{4966ae}

\begin{tikzpicture}[scale=0.65]
\begin{axis}[
    every axis plot post/.style={/pgf/number format/fixed},
    ybar,
    bar width=11pt,
    y=0.0022cm,
    x=0.8cm,
    axis line style={-latex},
    ymin=0,
    axis on top,
    ylabel={Latency (s)},
    ymax=1190,
    xlabel={Data size (M)},
    xtick={1,2,3,4,5,6,7,8},
    ytick={300, 600, 900},
    xticklabels={$2^0$,$2^1$,$2^2$,$2^3$,$2^4$,$2^5$,$2^6$,$2^7$},
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    nodes near coords={%
            \pgfmathprintnumber{\rawy}% Print unclipped values
        },
        every node near coord/.append style={font=\tiny, color=black},
    axis lines*=left,
    clip=false,
    ]
\addplot+[draw opacity=0,color=Color01!70] coordinates {(1,10.62) (2,21.66) (3,35.34) (4,76.88) (5,151.66) (6,260.62) (7,405.48) (8,1057.97)};

\end{axis}
\end{tikzpicture}


==> evl/Fig14-b.tex <==
%!TEX root = ../epic.tex
\definecolor{Color01}{HTML}{A30141}
\definecolor{Color02}{HTML}{EC6043}
\definecolor{Color03}{HTML}{FCCA78}
\definecolor{Color04}{HTML}{F9FCB7}
\definecolor{Color05}{HTML}{aadda5}
\definecolor{Color06}{HTML}{3893b8}
\definecolor{Color07}{HTML}{4966ae}

\begin{tikzpicture}[scale=0.65]
\begin{axis}[
    every axis plot post/.style={/pgf/number format/fixed},
    ybar,
    bar width=11pt,
    x=0.8cm,
    y=0.0068cm,
    axis line style={-latex},
    ymin=0,
    axis on top,
    ylabel={Latency (s)},
    ymax=380,
    xlabel={Data size (M)},
    xtick={1,2,3,4,5,6,7,8},
    %xticklabels={1M,2M,4M,8M,16M,32M,64M,128M},
    xticklabels={$2^0$,$2^1$,$2^2$,$2^3$,$2^4$,$2^5$,$2^6$,$2^7$},
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    nodes near coords={%
            \pgfmathprintnumber{\rawy}% Print unclipped values
        },
        every node near coord/.append style={font=\tiny, color=black},
    axis lines*=left,
    clip=false,
    ]
\addplot+[draw opacity=0,color=Color02!70] coordinates {(1,4.41) (2,7.70) (3,12.90) (4,24.90) (5,51.53) (6,100.32) (7,194.60) (8,362.98)};

\end{axis}
\end{tikzpicture}


==> evl/Fig14-c.tex <==
%!TEX root = ../epic.tex
\definecolor{Color01}{HTML}{A30141}
\definecolor{Color02}{HTML}{EC6043}
\definecolor{Color03}{HTML}{FCCA78}
\definecolor{Color04}{HTML}{F9FCB7}
\definecolor{Color05}{HTML}{aadda5}
\definecolor{Color06}{HTML}{3893b8}
\definecolor{Color07}{HTML}{4966ae}

\begin{tikzpicture}[scale=0.65]
\begin{axis}[
    every axis plot post/.style={/pgf/number format/fixed},
    ybar,
    bar width=11pt,
    x=0.8cm,
    y=0.0022cm,
    axis line style={-latex},
    ymin=0,
    axis on top,
    ylabel={Latency (s)},
    ymax=1190,
    ytick={300, 600, 900},
    xtick={1,2,3,4,5,6,7,8},
    xlabel={Data size (M)},
    %xticklabels={1M,2M,4M,8M,16M,32M,64M,128M},
    xticklabels={$2^0$,$2^1$,$2^2$,$2^3$,$2^4$,$2^5$,$2^6$,$2^7$},
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    nodes near coords={%
            \pgfmathprintnumber{\rawy}% Print unclipped values
        },
        every node near coord/.append style={font=\tiny, color=black},
    axis lines*=left,
    clip=false,
    ]
\addplot+[draw opacity=0,color=Color03!70] coordinates {(1,11.23) (2,19.92) (3,36.13) (4,71.35) (5,128.15) (6,261.12) (7,530.52) (8,1070.55)};

\end{axis}
\end{tikzpicture}


==> evl/Fig16.tex <==
%!TEX root = ../epic.tex
\definecolor{Color01}{HTML}{A30141}
\definecolor{Color02}{HTML}{EC6043}
\definecolor{Color03}{HTML}{FCCA78}
\definecolor{Color04}{HTML}{F9FCB7}
\definecolor{Color05}{HTML}{aadda5}
\definecolor{Color06}{HTML}{3893b8}
\definecolor{Color07}{HTML}{4966ae}

\begin{tikzpicture}[scale=0.4]
\begin{axis}[
    every axis plot post/.style={/pgf/number format/fixed},
    ybar,
    bar width=11pt,
    x=2.9cm,
    y=0.43cm,
    ymode=log,
    axis on top,
    ylabel={Latency (ms)},
    ymax=3000,
    xtick=data,
    axis line style={-latex},
    enlarge x limits=1,
    symbolic x coords={Encryption,Decryption},
    visualization depends on=rawy\as\rawy,
    after end axis/.code={
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.0) -- (rel axis cs:1,1.0);
        },
    nodes near coords align=above,
    nodes near coords={
            \pgfmathprintnumber{\rawy}
        },
    every node near coord/.append style={font=\tiny, color=black},
    axis lines*=left,
    clip=false,
    legend columns=3,
    legend image code/.code={
      \draw[#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
    },
    legend style={at={(0.05,1)},anchor=north west}
    ]
\addplot+[draw opacity=0, color=Color01!70] coordinates {(Encryption,148.63) (Decryption,116.91)};
\addplot+[draw opacity=0, color=Color02!70] coordinates {(Encryption,0.16) (Decryption,0.13)};
\addplot+[draw opacity=0, color=Color03!70] coordinates {(Encryption,1.13) (Decryption,2.62)};

\legend{ABE module, BE module, TE module}
\end{axis}
\end{tikzpicture}


==> evl/UAD-a.tex <==
\definecolor{Color01}{HTML}{A30141}
\definecolor{Color02}{HTML}{EC6043}
\definecolor{Color03}{HTML}{FCCA78}
\definecolor{Color04}{HTML}{F9FCB7}
\definecolor{Color05}{HTML}{aadda5}
\definecolor{Color06}{HTML}{3893b8}
\definecolor{Color07}{HTML}{4966ae}

\begin{tikzpicture}[scale=0.48]
    \begin{axis}[
        xbar stacked,
        axis lines*=left,
        x=0.76cm,
        y=0.12cm,
        axis line style={-latex},
        %x=0.00715cm,
        xmode=log,
        ytick={2.5,7.5,12.5,17.5,22.5,27.5},
        extra y ticks={5,10,15,20,25,30},
        extra y tick labels={,,,,,},
        extra y tick style={major tick length=264pt, thick, black},
        yticklabels={1,10,100,500,1000,2000},
        xtick={0.01,0.1,1,10,100,1000},
        %xtick={200,400,600,800,1000,1200},
        xticklabels={$10^{-2}$,$10^{-1}$,$10^0$,$10^1$,$10^2$,$10^3$},
        ymin=0,
        ymax=32,
        % xmax=1500,
        xmax=1300,
        bar width=2pt,
        xlabel={Latency (s)},
        ylabel={The Number of Clients},
        legend columns=2,
        legend style={
            at={(0.5,1.4)},
            anchor=north,
            font=\large,
        },
        legend cell align=left,
        legend entries={
            {Read on-chain},
            {Access control verification},
            {Off-chain consensus},
            {Read},
            {ABE decryption}
        },
    ]
    
    \addplot+[draw opacity=0,color=Color03!70] coordinates {(0.0238,0.5) (0.0330,1.5) (0.0328,2.5) (0.0227,3.5) (0.0260,4.5) (0.2119,5.5) (0.2330,6.5) (0.2074,7.5) (0.2104,8.5) (0.2256,9.5) (2.1811,10.5) (2.1904,11.5) (1.9272,12.5) (1.9226,13.5) (1.9518,14.5) (10.7450,15.5) (10.8198,16.5) (9.7079,17.5) (9.5913,18.5) (9.5913,19.5) (21.9831,20.5) (19.3803,21.5) (19.5359,22.5) (20.0533,23.5) (21.7480,24.5) (38.7705,25.5) (43.8221,26.5) (38.7280,27.5) (39.0818,28.5) (38.5460,29.5)}; 
    \addplot+[draw opacity=0,color=Color02!70] coordinates {(0.3864,0.5) (0.3901,1.5) (0.3778,2.5) (0.3825,3.5) (0.3859,4.5) (3.7998,5.5) (3.8741,6.5) (3.6954,7.5) (3.8510,8.5) (3.8212,9.5) (37.7376,10.5) (37.4945,11.5) (38.0846,12.5) (38.4621,13.5) (38.1057,14.5) (190.4470,15.5) (190.6717,16.5) (190.4777,17.5) (190.5428,18.5) (190.8500,19.5) (384.4995,20.5) (383.7209,21.5) (383.5859,22.5) (383.0903,23.5) (381.2003,24.5) (763.9972,25.5) (773.6738,26.5) (770.4529,27.5) (776.2196,28.5) (762.8304,29.5)}; 
    \addplot+[draw opacity=0,color=Color01!70] coordinates {(0.1926,0.5) (0.1587,1.5) (0.1914,2.5) (0.2034,3.5) (0.2061,4.5) (0.5379,5.5) (0.3628,6.5) (0.3014,7.5) (0.3779,8.5) (0.5471,9.5) (1.4264,10.5) (1.0621,11.5) (1.0553,12.5) (0.9585,13.5) (1.0274,14.5) (4.1750,15.5) (4.7265,16.5) (5.0014,17.5) (4.2274,18.5) (4.3411,19.5) (8.1241,20.5) (7.5519,21.5) (8.2365,22.5) (8.0521,23.5) (8.7756,24.5) (14.6056,25.5) (15.5167,26.5) (13.5989,27.5) (15.0585,28.5) (14.6854,29.5)}; 
    \addplot+[draw opacity=0,color=Color04!70] coordinates {(0.0240,0.5) (0.0190,1.5) (0.0200,2.5) (0.0170,3.5) (0.0180,4.5) (0.1586,5.5) (0.1668,6.5) (0.1619,7.5) (0.1726,8.5) (0.1658,9.5) (2.0378,10.5) (1.8874,11.5) (1.8427,12.5) (1.9055,13.5) (1.8822,14.5) (10.3062,15.5) (10.2482,16.5) (10.2564,17.5) (10.1717,18.5) (10.0376,19.5) (19.8561,20.5) (19.9678,21.5) (20.1600,22.5) (20.1104,23.5) (20.0658,24.5) (39.3375,25.5) (40.4630,26.5) (39.1676,27.5) (39.3500,28.5) (41.0771,29.5)};
    \addplot+[draw opacity=0,color=Color06!70] coordinates {(0.2099,0.5) (0.2199,1.5) (0.2119,2.5) (0.2201,3.5) (0.2125,4.5) (2.0542,5.5) (2.0639,6.5) (2.0679,7.5) (2.1056,8.5) (2.0536,9.5) (20.6104,10.5) (20.6019,11.5) (20.6178,12.5) (20.5561,13.5) (20.5457,14.5) (103.0911,15.5) (103.1654,16.5) (103.0232,17.5) (102.8500,18.5) (103.0460,19.5) (206.0212,20.5) (206.0435,21.5) (205.8512,22.5) (205.9709,23.5) (206.6990,24.5) (412.2534,25.5) (412.0741,26.5) (411.8803,27.5) (411.5122,28.5) (412.5165,29.5)};
    
    \end{axis}
\end{tikzpicture}

==> evl/UAD-b.tex <==
\definecolor{Color01}{HTML}{A30141}
\definecolor{Color02}{HTML}{EC6043}
\definecolor{Color03}{HTML}{FCCA78}
\definecolor{Color04}{HTML}{F9FCB7}
\definecolor{Color05}{HTML}{aadda5}
\definecolor{Color06}{HTML}{3893b8}
\definecolor{Color07}{HTML}{4966ae}
  
\begin{tikzpicture}[scale=0.48]
    \begin{axis}[
        xbar stacked,
        axis lines*=left,
        x=0.815cm,
        y=0.12cm,
        axis line style={-latex},
        xmode=log,
        ytick={2.5,7.5,12.5,17.5,22.5,27.5},
        extra y ticks={5,10,15,20,25,30},
        extra y tick labels={,,,,,},
        extra y tick style={major tick length=264pt, thick, black},
        yticklabels={1,10,100,500,1000,2000},
        xtick={0.01,0.1,1,10,100,1000},
        xticklabels={$10^{-2}$,$10^{-1}$,$10^0$,$10^1$,$10^2$,$10^3$},
        ymin=0,
        ymax=32,
        xmax=700,
        bar width=2pt,
        xlabel={Latency (s)},
        ylabel={The Number of Clients},
        legend columns=2,
        legend style={
            at={(0.495,1.4)},
            anchor=north,
            font=\large,
        },
        legend cell align=left,
        legend entries={
            {Read on-chain},
            {Access control verification},
            {Off-chain consensus},
            {Read},
            {BE decryption}
        },
    ]

\addplot+[draw opacity=0,color=Color03!70] coordinates {(0.0289,0.5) (0.0262,1.5) (0.0257,2.5) (0.0353,3.5) (0.0230,4.5) (0.2199,5.5) (0.2054,6.5) (0.2161,7.5) (0.2242,8.5) (0.2154,9.5) (2.1885,10.5) (2.1226,11.5) (2.2934,12.5) (2.1792,13.5) (2.2110,14.5) (10.8224,15.5) (10.8278,16.5) (10.7806,17.5) (10.7871,18.5) (10.8732,19.5) (21.2188,20.5) (21.2462,21.5) (21.1752,22.5) (21.1985,23.5) (21.5518,24.5) (42.7916,25.5) (43.1810,26.5) (44.0577,27.5) (49.8402,28.5) (44.0802,29.5)}; 
\addplot+[draw opacity=0,color=Color02!70] coordinates {(0.1342,0.5) (0.1303,1.5) (0.1381,2.5) (0.1342,3.5) (0.1301,4.5) (1.3002,5.5) (1.3052,6.5) (1.3084,7.5) (1.3154,8.5) (1.3099,9.5) (13.0422,10.5) (13.0229,11.5) (13.0944,12.5) (13.0550,13.5) (12.9951,14.5) (65.2077,15.5) (65.1741,16.5) (65.2462,17.5) (65.0539,18.5) (65.0961,19.5) (130.4620,20.5) (130.3233,21.5) (130.4879,22.5) (130.3406,23.5) (130.3302,24.5) (260.6145,25.5) (293.5809,26.5) (333.7855,27.5) (332.0579,28.5) (328.6577,29.5)}; 
\addplot+[draw opacity=0,color=Color01!70] coordinates {(0.2285,0.5) (0.1965,1.5) (0.1998,2.5) (0.1981,3.5) (0.2120,4.5) (0.3992,5.5) (0.3701,6.5) (0.3196,7.5) (0.4377,8.5) (0.4383,9.5) (1.0389,10.5) (1.2968,11.5) (1.4209,12.5) (1.4143,13.5) (1.0289,14.5) (4.6510,15.5) (5.0602,16.5) (4.6697,17.5) (5.2498,18.5) (3.8966,19.5) (7.6903,20.5) (8.2089,21.5) (8.4038,22.5) (7.5773,23.5) (7.9830,24.5) (14.5854,25.5) (16.6813,26.5) (16.5446,27.5) (15.5107,28.5) (16.0163,29.5)}; 
\addplot+[draw opacity=0,color=Color04!70] coordinates {(0.0640,0.5) (0.0567,1.5) (0.0517,2.5) (0.0527,3.5) (0.0538,4.5) (0.0723,5.5) (0.0662,6.5) (0.0693,7.5) (0.0689,8.5) (0.0656,9.5) (1.0398,10.5) (1.1440,11.5) (1.1690,12.5) (1.1467,13.5) (1.0259,14.5) (10.7007,15.5) (10.7814,16.5) (10.5987,17.5) (10.6587,18.5) (10.1632,19.5) (33.6388,20.5) (33.3464,21.5) (33.0842,22.5) (32.9028,23.5) (32.9921,24.5) (94.0273,25.5) (73.3157,26.5) (92.4975,27.5) (92.8712,28.5) (90.2288,29.5)};
\addplot+[draw opacity=0,color=Color06!70] coordinates {(0.0050,0.5) (0.0040,1.5) (0.0039,2.5) (0.0040,3.5) (0.0038,4.5) (0.0059,5.5) (0.0058,6.5) (0.0060,7.5) (0.0056,8.5) (0.0055,9.5) (0.0237,10.5) (0.0220,11.5) (0.0222,12.5) (0.0220,13.5) (0.0229,14.5) (0.1005,15.5) (0.0971,16.5) (0.0970,17.5) (0.0997,18.5) (0.0990,19.5) (0.1887,20.5) (0.1942,21.5) (0.1986,22.5) (0.1941,23.5) (0.1966,24.5) (0.3831,25.5) (0.3830,26.5) (0.3852,27.5) (0.3673,28.5) (0.3883,29.5)};

\legend{}

\end{axis}
\end{tikzpicture}

==> evl/UAD-c.tex <==
\definecolor{Color01}{HTML}{A30141}
\definecolor{Color02}{HTML}{EC6043}
\definecolor{Color03}{HTML}{FCCA78}
\definecolor{Color04}{HTML}{F9FCB7}
\definecolor{Color05}{HTML}{aadda5}
\definecolor{Color06}{HTML}{3893b8}
\definecolor{Color07}{HTML}{4966ae}

\begin{tikzpicture}[scale=0.48]
    \begin{axis}[
        xbar stacked,
        axis lines*=left,
        x=0.827cm,
        y=0.12cm,
        axis line style={-latex},
        xmode=log,
        ytick={2.5,7.5,12.5,17.5,22.5,27.5},
        extra y ticks={5,10,15,20,25,30},
        extra y tick labels={,,,,,},
        extra y tick style={major tick length=264pt, thick, black},
        yticklabels={1,10,100,500,1000,2000},
        xtick={0.01,0.1,1,10,100,1000},
        xticklabels={$10^{-2}$,$10^{-1}$,$10^0$,$10^1$,$10^2$,$10^3$},
        ymin=0,
        ymax=32,
        xmax=500,
        bar width=2pt,
        xlabel={Latency (s)},
        ylabel={The Number of Clients},
        legend columns=2,
        legend style={
            at={(0.495,1.4)},
            anchor=north,
            font=\large,
        },
        legend cell align=left,
        legend entries={
            {Read on-chain},
            {Access control verification},
            {Off-chain consensus},
            {Read},
            {TE decryption}
        },
    ]

\addplot+[draw opacity=0,color=Color03!70] coordinates {(0.0189,0.5) (0.0229,1.5) (0.0212,2.5) (0.0226,3.5) (0.0219,4.5) (0.2165,5.5) (0.2045,6.5) (0.1843,7.5) (0.1958,8.5) (0.2127,9.5) (2.0276,10.5) (2.1015,11.5) (1.8793,12.5) (2.0800,13.5) (2.1195,14.5) (10.4850,15.5) (9.6720,16.5) (10.4130,17.5) (9.5373,18.5) (9.7074,19.5) (20.9464,20.5) (18.6720,21.5) (20.8515,22.5) (27.8675,23.5) (19.2108,24.5) (42.4408,25.5) (42.6222,26.5) (38.1205,27.5) (38.5969,28.5) (40.9464,29.5)}; 
\addplot+[draw opacity=0,color=Color02!70] coordinates {(0.1442,0.5) (0.1411,1.5) (0.1392,2.5) (0.1381,3.5) (0.1467,4.5) (1.3728,5.5) (1.4105,6.5) (1.3513,7.5) (1.3940,8.5) (1.3847,9.5) (12.9935,10.5) (13.0383,11.5) (13.8579,12.5) (13.0136,13.5) (13.1028,14.5) (64.7847,15.5) (72.8807,16.5) (65.1323,17.5) (74.6786,18.5) (69.0771,19.5) (129.8209,20.5) (149.6716,21.5) (135.9178,22.5) (149.6716,23.5) (139.2035,24.5) (263.0904,25.5) (279.8726,26.5) (306.1763,27.5) (302.4952,28.5) (300.6716,29.5)}; 
\addplot+[draw opacity=0,color=Color01!70] coordinates {(0.1725,0.5) (0.1688,1.5) (0.1878,2.5) (0.2154,3.5) (0.2340,4.5) (0.3735,5.5) (0.3859,6.5) (0.3850,7.5) (0.4076,8.5) (0.5109,9.5) (1.0866,10.5) (1.0921,11.5) (1.3618,12.5) (1.1001,13.5) (0.9582,14.5) (5.7118,15.5) (3.4639,16.5) (4.5493,17.5) (4.4284,18.5) (4.7685,19.5) (7.8941,20.5) (7.3173,21.5) (8.3173,22.5) (8.7620,23.5) (8.5307,24.5) (16.6332,25.5) (15.4857,26.5) (15.3242,27.5) (15.5481,28.5) (19.7342,29.5)}; 
\addplot+[draw opacity=0,color=Color04!70] coordinates {(0.0172,0.5) (0.0181,1.5) (0.0183,2.5) (0.0183,3.5) (0.0194,4.5) (0.1659,5.5) (0.1659,6.5) (0.1628,7.5) (0.1736,8.5) (0.1674,9.5) (1.9948,10.5) (2.0588,11.5) (2.0747,12.5) (1.9850,13.5) (1.9081,14.5) (11.3434,15.5) (10.3012,16.5) (10.7142,17.5) (10.9244,18.5) (11.0582,19.5) (20.5431,20.5) (20.3176,21.5) (20.6104,22.5) (20.7231,23.5) (20.9796,24.5) (41.9365,25.5) (41.0678,26.5) (41.1833,27.5) (41.3797,28.5) (43.5290,29.5)};
\addplot+[draw opacity=0,color=Color06!70] coordinates {(0.0050,0.5) (0.0054,1.5) (0.0050,2.5) (0.0050,3.5) (0.0050,4.5) (0.0138,5.5) (0.0141,6.5) (0.0139,7.5) (0.0152,8.5) (0.0139,9.5) (0.1035,10.5) (0.1051,11.5) (0.1162,12.5) (0.1079,13.5) (0.1049,14.5) (0.5131,15.5) (0.5115,16.5) (0.5106,17.5) (0.5356,18.5) (0.5215,19.5) (1.0220,20.5) (1.0136,21.5) (1.0295,22.5) (1.0261,23.5) (1.0201,24.5) (2.0342,25.5) (2.0483,26.5) (2.0464,27.5) (2.0451,28.5) (2.0552,29.5)};

\legend{}

\end{axis}
\end{tikzpicture}

==> evl/UAD-d.tex <==
\definecolor{Color01}{HTML}{A30141}
\definecolor{Color02}{HTML}{EC6043}
\definecolor{Color03}{HTML}{FCCA78}
\definecolor{Color04}{HTML}{F9FCB7}
\definecolor{Color05}{HTML}{aadda5}
\definecolor{Color06}{HTML}{3893b8}
\definecolor{Color07}{HTML}{4966ae}

\begin{tikzpicture}[scale=0.48]
    \begin{axis}[
        xbar stacked,
        axis lines*=left,
        x=1.42cm,
        y=0.12cm,
        axis line style={-latex},
        xmode=log,
        ytick={2.5,7.5,12.5,17.5,22.5,27.5},
        extra y ticks={5,10,15,20,25,30},
        extra y tick labels={,,,,,},
        extra y tick style={major tick length=274pt, thick, black},
        yticklabels={1,10,100,500,1000,2000},
        xtick={1,10,100,1000},
        xticklabels={$10^0$,$10^1$,$10^2$,$10^3$},
        ymin=0,
        ymax=32,
        xmax=200,
        bar width=2pt,
        xlabel={Latency (s)},
        ylabel={The Number of Clients},
        legend columns=2,
        legend style={
            at={(0.5,1.28)},
            anchor=north,
            font=\large,
        },
        legend cell align=left,
        legend entries={
            {ABE Encryption},
            {Off-chain consensus},
            {Off-chain storage},
            {On-chain consensus and storage}
        },
    ]

\addplot+[draw opacity=0,color=Color06!70] coordinates {(0.4288,0.5) (0.4393,1.5) (0.4436,2.5) (0.4338,3.5) (0.4404,4.5) (0.4332,5.5) (0.4355,6.5) (0.4312,7.5) (0.4338,8.5) (0.4277,9.5) (0.4306,10.5) (0.4523,11.5) (0.4297,12.5) (0.4275,13.5) (0.4246,14.5) (0.4301,15.5) (0.4420,16.5) (0.4260,17.5) (0.4299,18.5) (0.4248,19.5) (0.4305,20.5) (0.4297,21.5) (0.4222,22.5) (0.4255,23.5) (0.4266,24.5) (0.4304,25.5) (0.4227,26.5) (0.4285,27.5) (0.4273,28.5) (0.4258,29.5)}; 
\addplot+[draw opacity=0,color=Color03!70] coordinates {(0.1693,0.5) (0.1710,1.5) (0.1778,2.5) (0.1779,3.5) (0.1739,4.5) (0.3374,5.5) (0.4242,6.5) (0.3560,7.5) (0.2938,8.5) (0.4464,9.5) (1.4211,10.5) (2.2033,11.5) (2.5388,12.5) (2.2141,13.5) (2.5588,14.5) (12.6050,15.5) (11.8282,16.5) (12.3808,17.5) (12.8818,18.5) (12.6886,19.5) (23.3888,20.5) (24.2076,21.5) (24.2315,22.5) (24.1844,23.5) (26.1997,24.5) (49.2796,25.5) (47.7538,26.5) (47.5773,27.5) (51.7539,28.5) (51.5605,29.5)}; 
\addplot+[draw opacity=0,color=Color02!70] coordinates {(0.0127,0.5) (0.0093,1.5) (0.0092,2.5) (0.0092,3.5) (0.0085,4.5) (0.0973,5.5) (0.0998,6.5) (0.0960,7.5) (0.1014,8.5) (0.0945,9.5) (1.4561,10.5) (1.2709,11.5) (1.4350,12.5) (1.1629,13.5) (1.1441,14.5) (6.3308,15.5) (6.3581,16.5) (6.3996,17.5) (6.8270,18.5) (6.1589,19.5) (14.3072,20.5) (13.7027,21.5) (14.5986,22.5) (14.0990,23.5) (14.1351,24.5) (32.7173,25.5) (31.7996,26.5) (34.1467,27.5) (34.0212,28.5) (34.1678,29.5)}; 
\addplot+[draw opacity=0,color=Color01!70] coordinates {(2.0670,0.5) (2.0606,1.5) (2.0606,2.5) (2.0636,3.5) (2.0617,4.5) (0.2893,5.5) (1.1603,6.5) (0.2526,7.5) (1.1519,8.5) (0.3107,9.5) (2.7827,10.5) (2.9572,11.5) (3.9808,12.5) (2.7383,13.5) (3.5925,14.5) (14.3589,15.5) (15.0560,16.5) (14.3445,17.5) (16.8812,18.5) (14.6639,19.5) (34.5812,20.5) (34.3340,21.5) (32.3021,22.5) (32.3075,23.5) (33.4446,24.5) (98.6903,25.5) (101.1114,26.5) (101.8874,27.5) (98.7906,28.5) (101.3682,29.5)};

\legend{}

\end{axis}
\end{tikzpicture}

==> evl/UAD-e.tex <==
\definecolor{Color01}{HTML}{A30141}
\definecolor{Color02}{HTML}{EC6043}
\definecolor{Color03}{HTML}{FCCA78}
\definecolor{Color04}{HTML}{F9FCB7}
\definecolor{Color05}{HTML}{aadda5}
\definecolor{Color06}{HTML}{3893b8}
\definecolor{Color07}{HTML}{4966ae}
  
\begin{tikzpicture}[scale=0.48]
    \begin{axis}[
        xbar stacked,
        axis lines*=left,
        x=0.741cm,
        y=0.12cm,
        axis line style={-latex},
        xmode=log,
        ytick={2.5,7.5,12.5,17.5,22.5,27.5},
        extra y ticks={5,10,15,20,25,30},
        extra y tick labels={,,,,,},
        extra y tick style={major tick length=274pt, thick, black},
        yticklabels={1,10,100,500,1000,2000},
        xtick={0.001,0.01,0.1,1,10,100,1000},
        xticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^0$,$10^1$,$10^2$,$10^3$},
        ymin=0,
        ymax=32,
        xmax=200,
        bar width=2pt,
        xlabel={Latency (s)},
        ylabel={The Number of Clients},
        legend columns=2,
        legend style={
            at={(0.5,1.28)},
            anchor=north,
            font=\large,
        },
        legend cell align=left,
        legend entries={
            {BE Encryption},
            {Off-chain consensus},
            {Off-chain storage},
            {On-chain consensus and storage}
        },
    ]
    
\addplot+[draw opacity=0,color=Color06!70] coordinates {(0.0135,0.5) (0.0108,1.5) (0.0115,2.5) (0.0109,3.5) (0.0118,4.5) (0.0024,5.5) (0.0025,6.5) (0.0024,7.5) (0.0024,8.5) (0.0025,9.5) (0.0016,10.5) (0.0016,11.5) (0.0016,12.5) (0.0017,13.5) (0.0016,14.5) (0.0016,15.5) (0.0020,16.5) (0.0016,17.5) (0.0016,18.5) (0.0015,19.5) (0.0016,20.5) (0.0016,21.5) (0.0016,22.5) (0.0015,23.5) (0.0016,24.5) (0.0016,25.5) (0.0016,26.5) (0.0015,27.5) (0.0015,28.5) (0.0016,29.5)}; 
\addplot+[draw opacity=0,color=Color03!70] coordinates {(0.1810,0.5) (0.1830,1.5) (0.1682,2.5) (0.1856,3.5) (0.1864,4.5) (0.4638,5.5) (0.3518,6.5) (0.3441,7.5) (0.3404,8.5) (0.3511,9.5) (0.7165,10.5) (1.0056,11.5) (1.1007,12.5) (0.8184,13.5) (1.2742,14.5) (5.2507,15.5) (4.5408,16.5) (7.1522,17.5) (4.9507,18.5) (5.9861,19.5) (8.9807,20.5) (10.1207,21.5) (10.8009,22.5) (11.3623,23.5) (10.4565,24.5) (19.4679,25.5) (20.8380,26.5) (20.1880,27.5) (18.9460,28.5) (20.6104,29.5)}; 
\addplot+[draw opacity=0,color=Color02!70] coordinates {(0.0095,0.5) (0.0094,1.5) (0.0088,2.5) (0.0079,3.5) (0.0133,4.5) (0.1058,5.5) (0.0983,6.5) (0.0957,7.5) (0.0999,8.5) (0.1151,9.5) (1.2740,10.5) (1.3414,11.5) (1.3965,12.5) (1.3080,13.5) (1.5253,14.5) (8.0777,15.5) (7.8447,16.5) (8.7425,17.5) (7.8426,18.5) (8.4180,19.5) (15.7321,20.5) (16.3504,21.5) (16.6930,22.5) (16.8272,23.5) (16.8830,24.5) (36.7231,25.5) (37.1928,26.5) (36.5009,27.5) (36.4649,28.5) (36.2320,29.5)}; 
\addplot+[draw opacity=0,color=Color01!70] coordinates {(2.0790,0.5) (2.0605,1.5) (2.0666,2.5) (2.0662,3.5) (2.0680,4.5) (1.1300,5.5) (1.1225,6.5) (1.2875,7.5) (0.2635,8.5) (0.2887,9.5) (2.4122,10.5) (2.3962,11.5) (2.3898,12.5) (2.4340,13.5) (2.5367,14.5) (10.0693,15.5) (10.7730,16.5) (11.9844,17.5) (10.0441,18.5) (10.7456,19.5) (26.3623,20.5) (28.0118,21.5) (28.2054,22.5) (32.0824,23.5) (29.7663,24.5) (93.2759,25.5) (93.7139,26.5) (94.3995,27.5) (95.1757,28.5) (95.6515,29.5)};

\legend{}

\end{axis}
\end{tikzpicture}

==> evl/UAD-f.tex <==
\definecolor{Color01}{HTML}{A30141}
\definecolor{Color02}{HTML}{EC6043}
\definecolor{Color03}{HTML}{FCCA78}
\definecolor{Color04}{HTML}{F9FCB7}
\definecolor{Color05}{HTML}{aadda5}
\definecolor{Color06}{HTML}{3893b8}
\definecolor{Color07}{HTML}{4966ae}

\begin{tikzpicture}[scale=0.48]
    \begin{axis}[
        xbar stacked,
        axis lines*=left,
        x=0.772cm,
        y=0.12cm,
        axis line style={-latex},
        xmode=log,
        ytick={2.5,7.5,12.5,17.5,22.5,27.5},
        extra y ticks={5,10,15,20,25,30},
        extra y tick labels={,,,,,},
        extra y tick style={major tick length=274pt, thick, black},
        yticklabels={1,10,100,500,1000,2000},
        xtick={0.001,0.01,0.1,1,10,100,1000},
        xticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^0$,$10^1$,$10^2$,$10^3$},
        ymin=0,
        ymax=32,
        xmax=200,
        bar width=2pt,
        xlabel={Latency (s)},
        ylabel={The Number of Clients},
        legend columns=2,
        legend style={
            at={(0.5,1.28)},
            anchor=north,
            font=\large,
        },
        legend cell align=left,
        legend entries={
            {TE Encryption},
            {Off-chain consensus},
            {Off-chain storage},
            {On-chain consensus and storage}
        },
    ]
\addplot+[draw opacity=0,color=Color06!70] coordinates {(0.0784,0.5) (0.0441,1.5) (0.0433,2.5) (0.0472,3.5) (0.0439,4.5) (0.0065,5.5) (0.0066,6.5) (0.0072,7.5) (0.0065,8.5) (0.0064,9.5) (0.0031,10.5) (0.0027,11.5) (0.0027,12.5) (0.0027,13.5) (0.0027,14.5) (0.0024,15.5) (0.0024,16.5) (0.0024,17.5) (0.0025,18.5) (0.0024,19.5) (0.0024,20.5) (0.0024,21.5) (0.0024,22.5) (0.0024,23.5) (0.0024,24.5) (0.0024,25.5) (0.0025,26.5) (0.0024,27.5) (0.0024,28.5) (0.0024,29.5)}; 
\addplot+[draw opacity=0,color=Color03!70] coordinates {(0.1497,0.5) (0.1701,1.5) (0.1861,2.5) (0.1698,3.5) (0.1821,4.5) (0.3561,5.5) (0.3276,6.5) (0.3314,7.5) (0.4800,8.5) (0.3484,9.5) (1.1291,10.5) (1.3063,11.5) (0.9911,12.5) (0.6987,13.5) (1.1646,14.5) (5.5679,15.5) (5.6457,16.5) (5.9708,17.5) (5.9353,18.5) (5.5887,19.5) (12.3828,20.5) (13.3617,21.5) (11.7910,22.5) (11.3464,23.5) (10.6801,24.5) (24.5925,25.5) (22.3247,26.5) (24.0537,27.5) (23.2676,28.5) (23.0838,29.5)}; 
\addplot+[draw opacity=0,color=Color02!70] coordinates {(0.0096,0.5) (0.0110,1.5) (0.0093,2.5) (0.0096,3.5) (0.0104,4.5) (0.0990,5.5) (0.1046,6.5) (0.0905,7.5) (0.0949,8.5) (0.0970,9.5) (1.2934,10.5) (1.4499,11.5) (1.4171,12.5) (1.2072,13.5) (1.2912,14.5) (7.2977,15.5) (7.4019,16.5) (7.4960,17.5) (7.5121,18.5) (7.4382,19.5) (16.2556,20.5) (16.7920,21.5) (16.0204,22.5) (16.0015,23.5) (16.3586,24.5) (35.5606,25.5) (35.3549,26.5) (35.7943,27.5) (35.6335,28.5) (34.7613,29.5)}; 
\addplot+[draw opacity=0,color=Color01!70] coordinates {(2.0627,0.5) (2.0648,1.5) (2.0618,2.5) (2.0593,3.5) (2.0590,4.5) (0.2603,5.5) (1.1344,6.5) (0.2444,7.5) (1.1372,8.5) (0.2877,9.5) (2.7750,10.5) (2.4940,11.5) (2.3567,12.5) (2.6420,13.5) (2.4272,14.5) (10.0480,15.5) (9.9216,16.5) (9.4572,17.5) (9.7708,18.5) (10.2935,19.5) (28.3641,20.5) (28.3285,21.5) (28.1701,22.5) (28.6941,23.5) (29.0793,24.5) (94.5119,25.5) (95.2309,26.5) (94.5139,27.5) (96.9907,28.5) (95.2153,29.5)};

\legend{}

\end{axis}
\end{tikzpicture}

==> evl/latency.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    every axis plot post/.style={/pgf/number format/fixed},
    ybar,
    bar width=11pt,
    x=4.2cm,
    ymin=0,
    axis on top,
    ylabel={Latency (Sec)},
    ymax=20,
    xtick=data,
    enlarge x limits=0.4,
    symbolic x coords={LAN,WAN},
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.0) -- (rel axis cs:1,1.0);
        },
    nodes near coords={%
            \pgfmathprintnumber{\rawy}% Print unclipped values
        },
        every node near coord/.append style={font=\tiny},
    axis lines*=left,
    clip=false,
    legend columns=2,
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
    },
    legend style={at={(0.05,1)},anchor=north west}
    ]
\addplot[pattern = horizontal lines, pattern color=blue] coordinates {(LAN,0.1) (WAN,1.5)};
\addplot[pattern = vertical lines, pattern color=red] coordinates {(LAN,0.067) (WAN,1.42)};
\addplot[pattern=north west lines, pattern color=orange] coordinates {(LAN,0.22) (WAN,1.22) };
\addplot[pattern=dots, pattern color=black] coordinates {(LAN,0.26) (WAN,1.61)};

\addplot[pattern=horizontal lines, pattern color=purple] coordinates {(LAN,0.0931985378215) (WAN,3.12082347841)};

\legend{1, 2, 3, 4, 4}
\end{axis}
\end{tikzpicture}


==> evl/test1_threads_vary.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    every axis plot post/.style={/pgf/number format/fixed},
    ybar,
    bar width=11pt,
    x=4.2cm,
    ymin=0,
    axis on top,
    ylabel={Latency (Sec)},
    ymax=20,
    xtick=data,
    enlarge x limits=0.4,
    symbolic x coords={LAN,WAN},
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.0) -- (rel axis cs:1,1.0);
        },
    nodes near coords={%
            \pgfmathprintnumber{\rawy}% Print unclipped values
        },
        every node near coord/.append style={font=\tiny},
    axis lines*=left,
    clip=false,
    legend columns=2,
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
    },
    legend style={at={(0.05,1)},anchor=north west}
    ]
\addplot[pattern = horizontal lines, pattern color=blue] coordinates {(LAN,0.1) (WAN,1.5)};
\addplot[pattern = vertical lines, pattern color=red] coordinates {(LAN,0.067) (WAN,1.42)};
\addplot[pattern=north west lines, pattern color=orange] coordinates {(LAN,0.22) (WAN,1.22) };
\addplot[pattern=dots, pattern color=black] coordinates {(LAN,0.26) (WAN,1.61)};

\addplot[pattern=horizontal lines, pattern color=purple] coordinates {(LAN,0.0931985378215) (WAN,3.12082347841)};

\legend{1, 2, 3, 4, 4}
\end{axis}
\end{tikzpicture}


==> evl/test3_.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    every axis plot post/.style={/pgf/number format/fixed},
    ybar,
    bar width=11pt,
    x=4cm,
    ymin=0,
    axis on top,
    ylabel={Latency (Sec)},
    ymax=400,
    xtick=data,
    enlarge x limits=0.7,
    symbolic x coords={f + 1},
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.0) -- (rel axis cs:1,1.0);
        },
    nodes near coords={%
            \pgfmathprintnumber{\rawy}% Print unclipped values
        },
        every node near coord/.append style={font=\tiny},
    axis lines*=left,
    clip=false,
    legend columns=2,
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
    },
    legend style={at={(0.05,1)},anchor=north west}
    ]
\addplot[pattern = horizontal lines, pattern color=red] coordinates {(f + 1,2.23)};
\addplot[pattern = horizontal lines, pattern color=orange] coordinates {(f + 1,0.80)};
\addplot[pattern = horizontal lines, pattern color=yellow] coordinates {(f + 1,8.10)};
\addplot[pattern = horizontal lines, pattern color=green] coordinates {(f + 1,50.53)};
\addplot[pattern = horizontal lines, pattern color=cyan] coordinates {(f + 1,85.99)};
\addplot[pattern = horizontal lines, pattern color=blue] coordinates {(f + 1,358.20)};

\legend{1,10,100,500,1000,2500}
\end{axis}
\end{tikzpicture}


==> evl/test5_.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    every axis plot post/.style={/pgf/number format/fixed},
    ybar,
    bar width=11pt,
    x=4cm,
    ymin=0,
    axis on top,
    ylabel={Latency (Sec)},
    ymax=400,
    xtick=data,
    enlarge x limits=0.7,
    symbolic x coords={f + 1},
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.0) -- (rel axis cs:1,1.0);
        },
    nodes near coords={%
            \pgfmathprintnumber{\rawy}% Print unclipped values
        },
        every node near coord/.append style={font=\tiny},
    axis lines*=left,
    clip=false,
    legend columns=2,
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
    },
    legend style={at={(0.05,1)},anchor=north west}
    ]
\addplot[pattern = horizontal lines, pattern color=red] coordinates {(f + 1,2.34)};
\addplot[pattern = horizontal lines, pattern color=orange] coordinates {(f + 1,1.14)};
\addplot[pattern = horizontal lines, pattern color=yellow] coordinates {(f + 1,9.21)};
\addplot[pattern = horizontal lines, pattern color=green] coordinates {(f + 1,46.18)};
\addplot[pattern = horizontal lines, pattern color=cyan] coordinates {(f + 1,113.57)};
\addplot[pattern = horizontal lines, pattern color=blue] coordinates {(f + 1,363.21)};

\legend{1,10,100,500,1000,2500}
\end{axis}
\end{tikzpicture}


==> evl/test6_.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    every axis plot post/.style={/pgf/number format/fixed},
    ybar,
    bar width=11pt,
    x=4cm,
    ymin=0,
    axis on top,
    ylabel={Latency (Sec)},
    ymax=420,
    xtick=data,
    enlarge x limits=0.7,
    symbolic x coords={f + 1},
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.0) -- (rel axis cs:1,1.0);
        },
    nodes near coords={%
            \pgfmathprintnumber{\rawy}% Print unclipped values
        },
        every node near coord/.append style={font=\tiny},
    axis lines*=left,
    clip=false,
    legend columns=2,
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
    },
    legend style={at={(0.05,1)},anchor=north west}
    ]
\addplot[pattern = horizontal lines, pattern color=red] coordinates {(f + 1,2.28)};
\addplot[pattern = horizontal lines, pattern color=orange] coordinates {(f + 1,1.32)};
\addplot[pattern = horizontal lines, pattern color=yellow] coordinates {(f + 1,10.76)};
\addplot[pattern = horizontal lines, pattern color=green] coordinates {(f + 1,58.70)};
\addplot[pattern = horizontal lines, pattern color=cyan] coordinates {(f + 1,128.48)};
\addplot[pattern = horizontal lines, pattern color=blue] coordinates {(f + 1,418.21)};

\legend{1,10,100,500,1000,2500}
\end{axis}
\end{tikzpicture}


==> evl/throughput-wan.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.7]
  \begin{axis}[
	xlabel={Batch Size},
	ylabel={Throughput (tx/sec)},
	legend columns=3,
	legend pos=north west,
    legend style={
        nodes={scale=0.45, transform shape}},
  %  width=0.45\textwidth,
     ymin=0,ymax=24000,smooth,
     xmin = 0,
     scaled ticks=base 10:-3
    ]

    \addplot [blue,mark=square*] coordinates {(1, 5.589475359) (50, 306.402641998) (100, 526.604243254) (500, 2071.600132401) (1000, 3636.19753093) (2000, 7072.993751058) (5000,13804.352702455 ) (8000, 17850.535158133) (10000, 18522.717470289) };
    \addplot [red,mark=*] coordinates{(1, 4.42874974) (50, 254.287836238) (100, 423.72965525) (500, 1752.263326231) (1000, 3062.01579817) (2000, 6284.500041599) (5000, 12566.706837543) (8000, 16120.984517308) (10000, 17257.673127499) };
    \addplot [blue,dashed,mark=square*] coordinates {(1, 2.359980349) (50, 128.825057491) (100, 240.665557782) (500, 1085.900810988) (1000, 1999.684682356) (2000, 4120.182318645) (5000, 8483.834964061) (8000, 11796.385417605) (10000, 12508.494824766)};
    \addplot [red,mark=*,dashed] coordinates{(1, 2.226964944) (50, 118.915707216) (100, 231.179164207) (500, 1057.737362642) (1000, 1929.24412797) (2000, 4051.860672675) (5000, 8219.634468791) (8000, 10722.180422223) (10000, 12320.681167705) };

    \addplot [black!60!green,mark=star] coordinates {(1, 3.343746568) (50, 182.42985621) (100, 312.088540667) (500, 1124.246082697) (1000, 1839.633466615) (2000, 3626.093703856) (5000, 6179.625135302) (8000, 9067.702436296) (10000, 9476.092507876) };
    \addplot [brown,mark=|] coordinates{(1, 2.383010615) (50, 125.50425921) (100, 233.714980074) (500, 873.670118202) (1000, 1709.879692317) (2000, 2892.205928534) (5000, 6098.818487979) (8000, 8668.834620948) (10000, 9240.898494773) };
    \addplot [black!60!green,mark=star,dashed] coordinates {(1, 2.747447998) (50, 146.645295593) (100, 208.009727311) (500, 1026.753903196) (1000, 1819.829094178) (2000, 3106.668395083) (5000, 6082.863084419) (8000, 8481.76) (10000, 9760.19) };
    \addplot [brown,mark=|,dashed] coordinates{(1, 1.932722167) (50, 112.777927621) (100, 198.971098577) (500, 1026.404693563) (1000, 1700.671078248) (2000, 2472.478115217) (5000, 5461.26626788) (8000, 8325.47) (10000, 8965.79) };
     \legend{BEAT(f=5),BEAT-Cobalt(f=5),\epic-MMR(f=5), \epic(f=5), BEAT(f=1),BEAT-Cobalt(f=1),\epic-MMR(f=1), \epic(f=1)}
  \end{axis}
\end{tikzpicture}
%BEAT(f=10),BEAT-Cobalt(f=10),\epic-MHR(f=10), \epic(f=10),
